Disk Dispersal and Planet Formation Time Scales

Well before the existence of exo-solar systems was confirmed, it was accepted knowledge that most -- if not all -- stars possess circumstellar material during the first one-to-several million years of their pre-main sequence lives, and thus that they commonly have the potential to form planets. Here I summarize current understanding regarding the evolution of proto-planetary dust and gas disks, emphasizing the diversity in evolutionary paths.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
    initmatrix
      currentpoint translate
	#6 dup scale
	  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
	    #4 72 mul neg #5 72 mul neg translate
	    
